Translate-and-Revise: Boosting Large Language Models for Constrained Translation

Imposing constraints on machine translation systems presents a challenging issue because these systems are not trained to make use of constraints in generating adequate, fluent translations. In this paper, we leverage the capabilities of large language models (LLMs) for constrained translation, given that LLMs can easily adapt to this task by taking translation instructions and constraints as prompts. However, LLMs cannot always guarantee the adequacy of translation, and, in some cases, ignore the given constraints. This is in part because LLMs might be overly confident in their predictions, overriding the influence of the constraints. To overcome this overiding behaviour, we propose to add a revision process that encourages LLMs to correct the outputs by prompting them about the constraints that have not yet been met. We evaluate our approach on four constrained translation tasks, encompassing both lexical and structural constraints in multiple constraint domains. Experiments show 15\% improvement in constraint-based translation accuracy over standard LLMs and the approach also significantly outperforms neural machine translation (NMT) state-of-the-art methods.

==> figs/different_llm1.tex <==
%这个图用到了\usepackage{pgfplots} 和 \usetikzlibrary{patterns}这两个包
\makeatletter
\newcommand\resetstackedplotsnew{
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    \addplot [forget plot,draw=none] coordinates{(Qwen, 0) (ChatGPT, 0) (GPT-3, 0) (GPT-4, 0)};
}
% \makeatother
\begin{minipage}{0.23\textwidth}
\begin{tikzpicture} [scale=0.4]
\tikzstyle{every node}=[font=\large]
\begin{axis} [
% title={en-ru},
% ybar,
ybar stacked,
ylabel=\LARGE CCR\%,
ymin=60,
ymax=100,
xtick = data,
xticklabel style={rotate=-14, anchor=center, xshift=0em, yshift=-1.5em},
bar width=.58cm,
enlarge x limits=0.17,
% nodes near coords,
symbolic x coords={Qwen, ChatGPT, GPT-3, GPT-4},
legend style={ legend columns=-1,
    column sep = 0.6em,
    /tikz/column 2/.style={column sep=2em,},
    at={(0.9,1.1)},
    anchor=south,
    draw=none}, 
]

\addplot [bar shift=-.35cm,
    draw = black,
    semithick,
    pattern = north east lines,
    pattern color = black
] coordinates {(ChatGPT,85.9) (GPT-3,72.7) (GPT-4,85.9) (Qwen,75.5)};


\resetstackedplotsnew

\addplot [bar shift=.25cm,
    draw = blue,
    semithick,
    pattern = north east lines,
    pattern color = blue
] coordinates {(ChatGPT,95.8) (GPT-3,92.2) (GPT-4,96.6) (Qwen,88.0)};

\addplot [bar shift=.25cm,
    draw = red,
    semithick,
    pattern = north east lines,
    pattern color = red
] coordinates {(ChatGPT,1.7) (GPT-3,5.6) (GPT-4,1.2) (Qwen,5.0)};

\legend {\LARGE w/o TAR , \LARGE TAR w/o revision};
\end{axis} 

\node (lang)[anchor=north,font=\scriptsize] at ([xshift=10em,yshift=-10em]it.north){En-Ru};

\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.23\textwidth}
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\large]
\begin{axis} [
% title={en-zh},
% ybar,
ybar stacked,
ylabel=\LARGE CCR\%,
ymin=60,
ymax=100,
xtick = data,
xticklabel style={rotate=-14, anchor=center, xshift=0em, yshift=-1.5em},
bar width=.58cm,
enlarge x limits=0.17,
% nodes near coords,
symbolic x coords={Qwen, ChatGPT, GPT-3, GPT-4},
legend style={ legend columns=-1,
    column sep = 0.6em,
    at={(0.35,1.1)},
    anchor=south,
    draw=none}, 
]
\addplot [bar shift=-.35cm,
    draw = black,
    semithick,
    pattern = north east lines,
    pattern color = black
] coordinates {(ChatGPT,87.2) (GPT-3,81.6) (GPT-4,85.2) (Qwen,83.5)};

\resetstackedplotsnew

\addplot [bar shift=.25cm,
    draw = blue,
    semithick,
    pattern = north east lines,
    pattern color = blue
] coordinates {(ChatGPT,92.6) (GPT-3,91.6) (GPT-4,94.5) (Qwen,92.6)};

\addplot [bar shift=.25cm,
    draw = red,
    semithick,
    pattern = north east lines,
    pattern color = red
] coordinates {(ChatGPT,2.9) (GPT-3,4.8) (GPT-4,2.0) (Qwen,1.4)};

\legend {, , \LARGE TAR};
\end{axis}
\node (lang)[anchor=north,font=\scriptsize] at ([xshift=10em,yshift=-10em]it.north){En-Zh};
\end{tikzpicture}

\end{minipage}%


==> figs/number_of_contraints.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

% makes \addlegendimage available (typically only available within an axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{centering}
\hspace*{-1.09em}
\begin{tikzpicture}
    \begin{customlegend}[
        legend style={
            % row sep = 2pt, 
            column sep = 5pt, 
            at={(3,3.5)},
            anchor=north,
            draw=none
        },
        legend columns=3,
        legend entries={\small w/o TAR, \small TAR w/o revision, \small TAR}
    ]
    \addlegendimage{blue, mark=x, mark size=3pt}
    \addlegendimage{green, mark=x, mark size=3pt}
    \addlegendimage{red, mark=x, mark size=3pt}
    
    \end{customlegend}
    \pgfplotsset{footnotesize,samples=2}
    
    \begin{groupplot}[
        group style = {group name=my plots, group size = 2 by 1, horizontal sep = 35pt}
    ]
        \nextgroupplot[
            align = center,
            title={number of constraints}, 
            title style={at={(axis description cs:0.48,-0.15)},anchor=north}, % 定位标题
            legend style={ legend columns=2,
                at={(0.5,1.5)},
                anchor=north,
                draw=none
            }, 
            width=4.2cm, height=4.3cm,
            ymin=39, ymax=48,
            symbolic x coords={1,2,3,4,5,6},
            xtick=data,
            ylabel={BLEU},
            ylabel style={align=center},
            ytick={40, 42, 44, 46, 48},
            x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
            y label style={at={(axis description cs:0.27,0.5)},anchor=south},
            xtick pos=bottom,
            ytick pos=left,
            xmajorgrids,
            ymajorgrids,
            major grid style={dashed},
        ]

            \addplot[
                color=blue,
                mark=x,
                mark size=2pt,
            ]
                coordinates {
                (1,40)
                (2,40)
                (3,40)
                (4,40)
                (5,40)
                (6,40)
                };
            \addplot[
                color=green,
                mark=x,
                mark size=2pt,
            ]
                coordinates {
                (1,40.9)
                (2,41.4)
                (3,42.5)
                (4,43.6)
                (5,44.8)
                (6,45.8)
                };
            \addplot[
                color=red,
                mark=x,
                mark size=2pt,
            ]
                coordinates {
                (1,40.9)
                (2,42)
                (3,43.3)
                (4,44.3)
                (5,45.6)
                (6,46.6)
                };
            % \legend{blue, green, red}

        \nextgroupplot[
            align = center,
            title={number of constraints}, 
            title style={at={(axis description cs:0.48,-0.15)},anchor=north}, % 定位标题
            legend style={ legend columns=2,
                at={(0.5,1.5)},
                anchor=north,
                draw=none
            }, 
            width=4.2cm, height=4.3cm,
            ymin=60, ymax=100,
            symbolic x coords={1,2,3,4,5,6},
            xtick=data,
            ylabel={CCR\%},
            ylabel style={align=center},
            ytick={60, 70, 80, 90, 100},
            x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
            y label style={at={(axis description cs:0.27,0.5)},anchor=south},
            xtick pos=bottom,
            ytick pos=left,
            xmajorgrids,
            ymajorgrids,
            major grid style={dashed},
        ]

            \addplot[
                color=blue,
                mark=x,
                mark size=2pt,
            ]
                coordinates {
                (1,71.8)
                (2,70.7)
                (3,69.3)
                (4,69.0)
                (5,68.8)
                (6,68.5)
                };
            \addplot[
                color=green,
                mark=x,
                mark size=2pt,
            ]
                coordinates {
                (1,92.4)
                (2,93.2)
                (3,93.5)
                (4,93.1)
                (5,93.4)
                (6,93.2)
                };
            \addplot[
                color=red,
                mark=x,
                mark size=2pt,
            ]
                coordinates {
                (1,96.05)
                (2,96.1)
                (3,96.8)
                (4,96.6)
                (5,96.5)
                (6,96.5)
                };
            % \legend{blue, green, red}
    \end{groupplot}
\tikzset{SubCaption/.style={text width=2in,yshift=-1.8em, align=center,anchor=north}}

% \node[SubCaption] at (my plots c1r1.south) {\subcaption{\label{fig:round_and_template_subplot:left}}};
% \node[SubCaption] at (my plots c2r1.south) {\subcaption{\label{fig:round_and_template_subplot:right}}};
\label{number_of_constraints}
\end{tikzpicture}

\end{centering}

==> figs/round_and_template.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{centering}
\hspace*{-1.09em}
\begin{tikzpicture}
        \begin{customlegend}[
            legend style={
                % row sep = 2pt, 
                column sep = 5pt, 
                at={(1.2,4)},
                anchor=north,
                draw=none
            },
            legend columns=2,
            legend entries={\small En-Ru, \small En-Zh, \small LLM, \small NMT}
        ]
        \addlegendimage{red,sharp plot}
        \addlegendimage{blue,sharp plot}
        
        \addlegendimage{black, mark=x, mark size=3pt}
        \addlegendimage{black, mark=*, mark size=1.2pt}
        
        \end{customlegend}
        \pgfplotsset{footnotesize,samples=2}
        
        \begin{groupplot}[
            group style = {group name=my plots, group size = 2 by 1, horizontal sep = 35pt}, ]
            \nextgroupplot[
                align = center,
                title={Iteration}, 
                title style={at={(axis description cs:0.48,-0.15)},anchor=north}, % 定位标题
                legend style={ legend columns=2,
                    at={(0.5,1.5)},
                    anchor=north,
                    draw=none
                }, 
                % xmode=log,
                width=4.2cm, height=4.3cm,
                % xmin=0, xmax=100,
                ymin=84.5, ymax=100,
                symbolic x coords={0,1,2,3},
                xtick=data,
                % xtick={1, 5, 20, 50},
                % xticklabels={1, 5, 20, 50,100},
                % x coords={1,5,10},
                ylabel={CCR\%},
                ylabel style={align=center},
                % ytick={10, 15, 20, 25, 30},
                ytick={85, 90, 95, 100},
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:0.27,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                xmajorgrids,
                ymajorgrids,
                major grid style={dashed},
                ]
            
                \addplot[
                    color=blue,
                    mark=x,
                    mark size=2pt,
                    ]
                    coordinates {
                    (0,92.6)
                    (1,95.1)
                    (2,95.6)
                    (3,95.9)
                    };
                
                \addplot[
                    color=blue,
                    mark=*,
                    mark size=1pt,
                    ]
                    coordinates {
                    (0,85.6)
                    (1,94.3)
                    (2,95.1)
                    (3,95.6)
                    };
                \addplot[
                    color=red,
                    mark=x,
                    mark size=2pt,
                    ]
                    coordinates {
                    (0,95.8)
                    (1,97.3)
                    (2,97.39)
                    (3,97.5)
                    };
                \addplot[
                    color=red,
                    mark=*,
                    mark size=1pt,
                    ]
                    coordinates {
                    (0,85.3)
                    (1,95.7)
                    (2,96.5)
                    (3,96.6)
                    };
                % \legend{LLM$_{En-Zh}$, NMT$_{En-Zh}$, LLM$_{En-Ru}$, NMT$_{En-Ru}$}
            

            \nextgroupplot[
                align = center,
                title = {Iteration},
                title style={at={(axis description cs:0.5
                ,-0.15)},anchor=north},
                % title = {COMET},
                % xmode=log,
                width=4.2cm, height=4.3cm,
                % xmin=0, xmax=53,
                ymin=95, ymax=98,
                symbolic x coords={0, 1, 2, 3},
                xtick=data,
                % xticklabels={1, 5, 10, 20, 50},
                ylabel={CCR\%},
                ylabel style={align=center},
                ytick={95, 96, 97, 98},
                x label style={at={(axis description cs:0.07,-0.22)},anchor=north},
                y label style={at={(axis description cs:0.27,0.5)},anchor=south},
                legend style={ legend columns=1,
                    at={(0.5,1.5)},
                    anchor=north,
                    draw=none
                },
                % xtick pos=bottom,
                ytick pos=left,
                xmajorgrids,
                ymajorgrids,
                major grid style={dashed},
                % legend cell align=left,
                % legend pos=outer north,
                ]
                \addplot[
                    color=red,
                    % mark=o,
                    mark size=2.5pt,
                    bar shift =0.1cm
                    ]
                    coordinates {
                    (0,95.7)
                    (1,96.9)
                    (2,97.4)
                    (3,97.4)
                    };
                    % \addlegendentry{same template}
                \addplot[
                    color=blue,
                    % mark=asterisk,
                    mark size=2.5pt,
                    bar shift =0.1cm
                    ]
                    coordinates {
                    (0,95.7)
                    (1,96.9)
                    (2,97.4)
                    (3,97.6)
                    };
                    % \addlegendentry{different template}
                
                \addplot[
                    color=blue,
                    % mark=asterisk,
                    mark size=2.5pt,
                    bar shift =0.1cm
                    ]
                    coordinates {
                    (0,95.7)
                    (1,96.9)
                    (2,97.3)
                    (3,97.5)
                    };
                \addplot[
                    color=blue,
                    % mark=o,
                    mark size=2.5pt,
                    bar shift =0.1cm
                    ]
                    coordinates {
                    (0,95.7)
                    (1,96.9)
                    (2,97.3)
                    (3,97.3)
                    };

                % 第二组
                \addplot[
                    color=red,
                    % mark=o,
                    mark size=2.5pt,
                    bar shift =0.1cm
                    ]
                    coordinates {
                    (0,95.7)
                    (1,96.5)
                    (2,96.7)
                    (3,96.7)
                    };
                \addplot[
                    color=blue,
                    % mark=asterisk,
                    mark size=2.5pt,
                    bar shift =0.1cm
                    ]
                    coordinates {
                    (0,95.7)
                    (1,96.5)
                    (2,97.1)
                    (3,97.5)
                    };
                \addplot[
                    color=blue,
                    % mark=o,
                    mark size=2.5pt,
                    bar shift =0.1cm
                    ]
                    coordinates {
                    (0,95.7)
                    (1,96.5)
                    (2,97.1)
                    (3,97.2)
                    };
                \addplot[
                    color=blue,
                    % mark=asterisk,
                    mark size=2.5pt,
                    bar shift =0.1cm
                    ]
                    coordinates {
                    (0,95.7)
                    (1,96.5)
                    (2,96.7)
                    (3,97.2)
                    };
                \legend{Same template, , ,Different template}
                % \addplot[
                %     color=orange,
                %     mark=square,
                %     no markers,
                %     dashed,
                %     line width=1.3pt,
                %     ]
                %     coordinates {
                %     (1,   58.81)
                %     (50, 58.81)
                %     };
                    % \addlegendentry{Prior supervised best}
                % \addplot[
                %     color=jweigreen,
                %     mark=square,
                %     no markers,
                %     dashed,
                %     line width=1.3pt,
                %     ]
                %     coordinates {
                %     (1,   58.81)
                %     (50, 58.81)
                %     };
                %     \addlegendentry{DiffSeq}
            
        \end{groupplot}
    \tikzset{SubCaption/.style={text width=2in,yshift=-1.8em, align=center,anchor=north}}
 
    \node[SubCaption] at (my plots c1r1.south) {\subcaption{\label{fig:round_and_template_subplot:left}}};
    \node[SubCaption] at (my plots c2r1.south) {\subcaption{\label{fig:round_and_template_subplot:right}}};
    
    \end{tikzpicture}
    
    \end{centering}

==> tables/prompt.tex <==
\begin{tikzpicture}
\useasboundingbox (-10em,-13em) rectangle (10em,3em);
\tikzstyle{every node}=[font=\small]
\tikzstyle{modelnode} = [rectangle,draw=none,rounded corners=2pt,inner sep=2pt,minimum height=4.5em,minimum width=2em,font=\small,rotate=90]
% \node (a) at (0,0) {instruction-style template};
\node [draw=black!40,inner sep=0.4em,rounded corners=4pt,dashed, thick,minimum width=42em,minimum height=6em] (it) at (0,0){};
\node [draw=black!40,inner sep=0.4em,rounded corners=4pt,dashed, thick,minimum width=42em,minimum height=9.2em] (it_1) at ([xshift=0em,yshift=-4.8em]it.south){};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Translate the sentence from [src-lang] to [tgt-lang], ensuring the provided constraints
% are reflected in the translation. The constraints are given in no specific order. Only 
% provide the translation result.
% Sentence: X
% Constraints: {(s_1,t_1),(s_2,t_2),  …,(s_k,t_k)}
% Output:

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [modelnode,anchor=north,align=center] (a) at ([xshift=-22em,yshift=-3em]it.north){\textbf{Translate}};

\node (b)[anchor=north,align=center,rounded corners=2pt,inner sep=2pt] at ([xshift=12em,yshift=2.3em]a.north)
{Translate the sentence from \textit{[src-lang]} to \textit{[tgt-lang]}, };

\node (b_0)[anchor=north,align=left,fill=prompt_blue,rounded corners=2pt,inner sep=2pt] at ([xshift=19.5em,yshift=0em]b.north){ensuring the provided constraints are reflected in the translation.};

\node (b_1) [anchor=west,align=left,rounded corners=2pt,inner sep=2pt] at ([xshift=0em,yshift=-1em]b.west)
{The constraints are given in no specific order. Only provide the translation result.};

\node (b_2) [anchor=west,align=left,rounded corners=2pt,inner sep=2pt] at ([xshift=0em,yshift=-0.8em]b_1.west)
{Sentence: $X$};

\node (b_3) [anchor=west,align=center,fill=prompt_blue,rounded corners=2pt,inner sep=2pt] at ([xshift=0em,yshift=-1em]b_2.west){Constraints:$\langle S,T \rangle$};
\node (b_4) [anchor=west,align=center,rounded corners=2pt,inner sep=2pt] at ([xshift=0em,yshift=-1em]b_3.west)
{Output:};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Given a sentence in [src-lang], its constraints, and its current translation in [tgt-lang]:
% Original sentence: X
% Constraints:  {(s_1,t_1),(s_2,t_2),  …,(s_k,t_k)}
% Current translation: Y'_un
% Please provide a revised translation based on the following error message, ensuring that all the constraints are accurately reflected in the translation:
% Error message: {(s_i,t_i):(s_i,t_i) is not completed}
% Revised translation result:

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (c) [anchor=west,modelnode,align=center] at ([xshift=0em,yshift=-7.5em]a.west){\textbf{Revise}};


\node (d)[anchor=west,align=center,rounded corners=2pt,inner sep=2pt] at ([xshift=0em,yshift=-6.3em]b.west)
{Given a sentence in \textit{[src-lang]}, its constraints, and its current translation in \textit{[tgt-lang]}:};

\node (d_1)[anchor=west,align=center,rounded corners=2pt,inner sep=2pt] at ([xshift=0em,yshift=-1em]d.west)
{Original \textit{[src-lang]} sentence: $X$};

\node (d_2)[anchor=west,align=center,rounded corners=2pt,inner sep=2pt] at ([xshift=0em,yshift=-1em]d_1.west)
{Constraints: $\langle S,T \rangle$};

\node (d_3)[anchor=west,align=center,rounded corners=2pt,inner sep=2pt] at ([xshift=0em,yshift=-0.8em]d_2.west)
{Current translation: $Y^{flawed}$};

\node (d_4)[anchor=west,align=center,rounded corners=2pt,fill=orange!30,inner sep=2pt] at ([xshift=0em,yshift=-1.2em]d_3.west){Please provide a revised translation based on the following error message, ensuring that all the constraints are accur-};

\node (d_4_1)[anchor=west,align=center,rounded corners=2pt,fill=orange!30,inner sep=2pt] at ([xshift=0em,yshift=-1em]d_4.west){ately reflected in the translation:};

\node (d_5)[anchor=west,align=center,rounded corners=2pt,fill=orange!30,inner sep=2pt] at ([xshift=0em,yshift=-1em]d_4_1.west)
{Uncompleted constraints: ${\langle S,T \rangle}^{un}$};

\node (d_6)[anchor=west,align=center,rounded corners=2pt,inner sep=2pt] at ([xshift=0em,yshift=-1em]d_5.west)
{Revised translation result:};

\end{tikzpicture} 
